Newton-Raphson Consensus under asynchronous and lossy communications for peer-to-peer networks

In this work we study the problem of unconstrained convex-optimization in a fully distributed multi-agent setting which includes asynchronous computation and lossy communication. In particular, we extend a recently proposed algorithm named Newton-Raphson Consensus by integrating it with a broadcast-based average consensus algorithm which is robust to packet losses. We show via the separation of time scales principle that under mild conditions (i.e., persistency of the agents activation and bounded consecutive communication failures) the proposed algorithm is proved to be locally exponentially stable with respect to the optimal global solution. Finally, we complement the theoretical analysis with numerical simulations that are based on real datasets.

==> figure_NR_lossy_D.tex <==

\tikzset
{
	NRNode/.style =
	{
		draw,
		rectangle,
		minimum width	= 2.0cm,
		minimum height	= 0.5cm,
		rounded corners	= 0.2cm,
		fill			= black!10!white,
		align			= center,
		thick,
	},
	Dots/.style =
	{
		line width		= 3pt,
		line cap		= round,
		dash pattern	= on 0pt off 2\pgflinewidth,
		shorten <		= 0.12cm,
		shorten >		= 0.0cm
	},
	Arrow/.style =
	{
		-latex,
		rounded corners	= 0.2cm,
		thick,
	},
	IArrow/.style =
	{
		Arrow,
		latex-,
	},
}

\begin{tikzpicture}

	\node (NR1) [NRNode] {\acl{NR} \\ $x_{1}$};
	\node (NRN) [NRNode, below = 0.9cm of NR1] {\acl{NR} \\ $x_{N}$};
	\draw [Dots] (NR1) -- (NRN);
	\node (Coo) [NRNode, below = 0.9cm of NRN] {Robust Asynchronous \\ Ratio Consensus \vspace{0.2cm} \\ $\sigma_{i,y}, \rho_{i,y}^{(j)}, \sigma_{i,z}, \rho_{i,z}^{(j)}$};

	\node [above = 0.1cm of NR1, text = red!80!black] {\emph{local computation}};
	\node [below = 0.1cm of Coo, text = red!80!black] {\emph{local cooperation}};

	\draw [Arrow] (NR1) -- ++(3.2cm,0) node [pos = 0.0, above right] {$g_{1}, h_{1}$} |- (Coo.345);
	\draw [Arrow] (NRN) -- ++(2.7cm,0) node [pos = 0.0, above right] {$g_{N}, h_{N}$} |- (Coo.15);

	\draw [IArrow] (NR1) -- ++(-3.2cm,0) node [pos = 0.0, above left] {$y_{1}, z_{1}$} |- (Coo.195);
	\draw [IArrow] (NRN) -- ++(-2.7cm,0) node [pos = 0.0, above left] {$y_{N}, z_{N}$} |- (Coo.165);

\end{tikzpicture}



==> figure_network_r05.tex <==
\begin{tikzpicture}
[
	xscale	= 1,	% to scale horizontally everything but the text
	yscale	= 1,	% to scale vertically everything but the text
]
	%
	\ifarXiv
		\begin{axis}
		[
			width 	= 0.3\columnwidth,
			height	= 0.3\columnwidth,
			hide x axis,
			hide y axis,
		]
	\else
		\begin{axis}
		[
			width 	= 0.6\columnwidth,
			height	= 0.6\columnwidth,
			hide x axis,
			hide y axis,
		]
	\fi
		%
		\addplot
		[
			only marks,
			mark options	=
			{
				scale 		= 1.2,
				draw		= black,
				fill		= black!50!white,
				opacity		= 1
			},
		]
		table
		{network.txt.NodesPositions};
		%
		\addplot
		[
			quiver		=
			{
				u		= \thisrow{towardsx},
				v		= \thisrow{towardsy}
			},
			solid,
			color		= black!50!white,
			line width	= 0.01cm,
%			arrows		= stealth-stealth,
		]
		table
		{network.txt.LinksList};
		%
	\end{axis}
	%
\end{tikzpicture}


==> figure_time_evolution_varying_plp.tex <==

\begin{tikzpicture}
\ifarXiv
	\begin{axis}
	[
		width					= 0.6\columnwidth,
		height					= 0.3\columnwidth,
		axis on top,
		xmin					= 0,
		xmax					= 2000,
		ymax					= 2,
		ymin					= -6,
		xlabel					= {iteration index $k$},
		xlabel near ticks,
		ylabel					= {MSE},
		ylabel near ticks,
		legend style			=
		{
			draw				= none,
			fill				= white,
			at					= {(1.05,1.42)},
			nodes				= {text width = 1.9cm},
			cells				= {anchor = east},
		},
		legend columns			= 2, % [-1 to draw all entries horizontally]
	]
\else
	\begin{axis}
	[
		width					= 0.9\columnwidth,
		height					= 0.5\columnwidth,
		axis on top,
		xmin					= 0,
		xmax					= 2000,
		ymax					= 2,
		ymin					= -6,
		xlabel					= {iteration index $k$},
		xlabel near ticks,
		ylabel					= {MSE},
		ylabel near ticks,
		legend style			=
		{
			draw				= none,
			fill				= white,
			at					= {(1.05,1.42)},
			nodes				= {text width = 1.9cm},
			cells				= {anchor = east},
		},
		legend columns			= 2, % [-1 to draw all entries horizontally]
	]
\fi
		%
		\addplot
		[
			dashed,
			red,
			line width = 0.02cm,
		]
		table [x = iteration, y = log_error]
		{NRC__N10_r0.5_costbinomialDeviance_epsilon0.01_packetLoss0.1.txt};
		\addlegendentry{p.l.p.\ $= 0.1$};
		%
		\addplot
		[
			solid,
			blue,
			line width = 0.02cm,
		]
		table [x = iteration, y = log_error]
		{NRC__N10_r0.5_costbinomialDeviance_epsilon0.01_packetLoss0.5.txt};
		\addlegendentry{p.l.p.\ $= 0.5$};
		%
		\addplot
		[
			dashdotted,
			black,
			line width = 0.02cm,
		]
		table [x = iteration, y = log_error]
		{NRC__N10_r0.5_costbinomialDeviance_epsilon0.01_packetLoss0.8.txt};
		\addlegendentry{p.l.p.\ $= 0.8$};
		%
		\addplot
		[
			solid,
			line width = 0.04cm,
			green!50!black,
		]
		table [x = iteration, y = log_error]
		{NRC__N10_r0.5_costbinomialDeviance_epsilon0.01_packetLoss0.9.txt};
		\addlegendentry{p.l.p.\ $= 0.9$};
		%
	\end{axis}
	%
\end{tikzpicture}



==> figure_time_evolution_varying_varepsilon.tex <==

\begin{tikzpicture}
\ifarXiv
	\begin{axis}
	[
		width					= 0.6\columnwidth,
		height					= 0.3\columnwidth,
		axis on top,
		xmin					= 0,
		xmax					= 2000,
		ymax					= 2,
		ymin					= -6,
		xlabel					= {iteration index $k$},
		xlabel near ticks,
		ylabel					= {MSE},
		ylabel near ticks,
		legend style			=
		{
			draw				= none,
			fill				= white,
			at					= {(1.10,1.22)},
			nodes				= {text width = 1.6cm},
			cells				= {anchor = east},
		},
		legend columns			= -1, % [-1 to draw all entries horizontally]
	]
\else
	\begin{axis}
	[
		width					= 0.9\columnwidth,
		height					= 0.5\columnwidth,
		axis on top,
		xmin					= 0,
		xmax					= 2000,
		ymax					= 2,
		ymin					= -6,
		xlabel					= {iteration index $k$},
		xlabel near ticks,
		ylabel					= {MSE},
		ylabel near ticks,
		legend style			=
		{
			draw				= none,
			fill				= white,
			at					= {(1.10,1.22)},
			nodes				= {text width = 1.6cm},
			cells				= {anchor = east},
		},
		legend columns			= -1, % [-1 to draw all entries horizontally]
	]
\fi
		%
		\addplot
		[
			solid,
			red, % red!80!white means 80% black, 20% white
% 			mark = none, % mark = * | x | + | o | triangle | triangle* | diamond | diamond* | square | square* | pentagon | pentagon* | none
% 			mark size = 0.1,
			line width = 0.02cm,
		]
		table [x = iteration, y = log_error]
		{NRC__N10_r0.5_costbinomialDeviance_epsilon0.001_packetLoss0.1.txt};
		\addlegendentry{$\varepsilon = 0.001$};
		%
		\addplot
		[
			dashed,
			blue,
			line width = 0.02cm,
		]
		table [x = iteration, y = log_error]
		{NRC__N10_r0.5_costbinomialDeviance_epsilon0.01_packetLoss0.1.txt};
		\addlegendentry{$\varepsilon = 0.01$};
		%
		\addplot
		[
			dashdotted,
			black,
			line width = 0.02cm,
		]
		table [x = iteration, y = log_error]
		{NRC__N10_r0.5_costbinomialDeviance_epsilon0.1_packetLoss0.1.txt};
		\addlegendentry{$\varepsilon = 0.1$};
		%
	\end{axis}
	%
\end{tikzpicture}


